Causal Effect Estimation from Observational and Interventional Data Through Matrix Weighted Linear Estimators

We study causal effect estimation from a mixture of observational and interventional data in a confounded linear regression model with multivariate treatments. We show that the statistical efficiency in terms of expected squared error can be improved by combining estimators arising from both the observational and interventional setting. To this end, we derive methods based on matrix weighted linear estimators and prove that our methods are asymptotically unbiased in the infinite sample limit. This is an important improvement compared to the pooled estimator using the union of interventional and observational data, for which the bias only vanishes if the ratio of observational to interventional data tends to zero. Studies on synthetic data confirm our theoretical findings. In settings where confounding is substantial and the ratio of observational to interventional data is large, our estimators outperform a Stein-type estimator and various other baselines.

==> (inline-0) <==
\begin{tabular}{ c  c  c  c  c  c  c  c  c }
        \toprule
         & & $\wrose$ & $\WI$ & $\WP$ & $\Wopthat$ & $\Wsparse$ & $\Wweak$ & $\textcolor{gray}{\Wopt}$ \\
        \midrule
         \multirow{2}{1cm}{spread conf.} & $\gamma = 1$ & $\mathbf{0.07}\pm0.02$ & $0.21\pm 0.06$ & $\mathbf{0.07} \pm 0.01$ & $0.21 \pm 0.06$ & $0.10\pm0.04$ & $0.08\pm0.03$ & \textcolor{gray}{$0.04\pm0.01$} \\
         \cline{2-9}
         &$\gamma = 5$ & $0.89\pm0.20$ & $2.79\pm0.78$ & $0.92\pm0.14$ & $2.77\pm0.77$ & $1.11\pm0.42$ & $\mathbf{0.76}\pm0.29$ & $\textcolor{gray}{0.10\pm0.03}$  \\
        \midrule
          \multirow{2}{1cm}{sparse conf.} & $\gamma = 1$ & $0.12\pm0.02$ & $0.21\pm0.06$ & $0.13\pm0.02$  & $0.21\pm0.06$ & $\mathbf{0.10}\pm0.04$ & $0.16\pm0.05$ & \textcolor{gray}{$0.05\pm0.01$}  \\
         \cline{2-9}
          &$\gamma = 5$ & $1.80\pm0.37$ & $2.79\pm0.78$ & $2.42\pm0.24$ & $2.77\pm0.77$ & $\mathbf{0.95} \pm0.48$ &  $2.28\pm0.63$ & \textcolor{gray}{$0.30\pm0.08$}  \\
          \bottomrule
    \end{tabular}
    }
\end{table*}
\begin{figure*}[t]    \centering
\begin{tikzpicture}[x=1pt,y=1pt]
    \definecolor{fillColor}{RGB}{255,255,255}
    \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (476.98,166.22);
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{255,255,255}
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (476.98,166.22);
    \end{scope}
    \begin{scope}
    \path[clip] (  5.50,  5.50) rectangle (250.66,160.72);
    \definecolor{drawColor}{RGB}{255,255,255}
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (250.66,160.72);
    \end{scope}
    \begin{scope}
    \path[clip] ( 55.94, 61.64) rectangle (137.50,138.65);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] ( 55.94, 61.64) rectangle (137.50,138.65);
    \definecolor{drawColor}{gray}{0.92}
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.94, 66.77) --
        (137.50, 66.77);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.94, 86.99) --
        (137.50, 86.99);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.94,106.32) --
        (137.50,106.32);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.94,125.66) --
        (137.50,125.66);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.19, 61.64) --
        ( 66.19,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.00, 61.64) --
        ( 88.00,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (109.81, 61.64) --
        (109.81,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (131.62, 61.64) --
        (131.62,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94, 76.88) --
        (137.50, 76.88);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94, 97.10) --
        (137.50, 97.10);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94,115.55) --
        (137.50,115.55);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94,135.77) --
        (137.50,135.77);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.09, 61.64) --
        ( 77.09,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.90, 61.64) --
        ( 98.90,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (120.71, 61.64) --
        (120.71,138.65);
    \definecolor{drawColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.64,132.72) --
        ( 68.37,110.09) --
        ( 81.45, 97.42) --
        ( 94.54, 90.33) --
        (107.62, 85.44) --
        (120.71, 81.36) --
        (133.80, 78.16);
    \definecolor{drawColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.64,102.34) --
        ( 68.37, 87.52) --
        ( 81.45, 81.23) --
        ( 94.54, 78.37) --
        (107.62, 76.79) --
        (120.71, 75.71) --
        (133.80, 74.94);
    \definecolor{drawColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.64,113.00) --
        ( 68.37, 95.53) --
        ( 81.45, 85.47) --
        ( 94.54, 79.72) --
        (107.62, 76.05) --
        (120.71, 72.62) --
        (133.80, 70.14);
    \definecolor{drawColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.64,107.87) --
        ( 68.37, 90.54) --
        ( 81.45, 81.32) --
        ( 94.54, 76.22) --
        (107.62, 72.78) --
        (120.71, 70.03) --
        (133.80, 67.64);
    \definecolor{drawColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.64,105.79) --
        ( 68.37, 89.30) --
        ( 81.45, 81.77) --
        ( 94.54, 77.19) --
        (107.62, 74.16) --
        (120.71, 71.53) --
        (133.80, 69.34);
    \definecolor{drawColor}{RGB}{0,176,246}
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64,107.87) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37, 90.54) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.45, 81.32) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.54, 76.22) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62, 72.78) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.71, 70.03) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80, 67.64) circle (  1.53);
    \definecolor{drawColor}{RGB}{0,191,125}
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64,113.00) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37, 95.53) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.45, 85.47) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.54, 79.72) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62, 76.05) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.71, 72.62) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80, 70.14) circle (  1.53);
    \definecolor{drawColor}{RGB}{248,118,109}
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64,132.72) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37,110.09) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.45, 97.42) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.54, 90.33) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62, 85.44) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.71, 81.36) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80, 78.16) circle (  1.53);
    \definecolor{drawColor}{RGB}{163,165,0}
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64,102.34) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37, 87.52) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.45, 81.23) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.54, 78.37) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62, 76.79) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.71, 75.71) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80, 74.94) circle (  1.53);
    \definecolor{drawColor}{RGB}{231,107,243}
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64,105.79) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37, 89.30) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.45, 81.77) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.54, 77.19) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.62, 74.16) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.71, 71.53) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80, 69.34) circle (  1.53);
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[fill=fillColor,fill opacity=0.20] ( 59.64,135.15) --
        ( 68.37,112.21) --
        ( 81.45, 99.57) --
        ( 94.54, 92.41) --
        (107.62, 87.53) --
        (120.71, 83.49) --
        (133.80, 80.22) --
        (133.80, 75.81) --
        (120.71, 78.92) --
        (107.62, 83.06) --
        ( 94.54, 87.96) --
        ( 81.45, 94.97) --
        ( 68.37,107.67) --
        ( 59.64,129.88) --
        cycle;
    
    \path[] ( 59.64,135.15) --
        ( 68.37,112.21) --
        ( 81.45, 99.57) --
        ( 94.54, 92.41) --
        (107.62, 87.53) --
        (120.71, 83.49) --
        (133.80, 80.22);
    
    \path[] (133.80, 75.81) --
        (120.71, 78.92) --
        (107.62, 83.06) --
        ( 94.54, 87.96) --
        ( 81.45, 94.97) --
        ( 68.37,107.67) --
        ( 59.64,129.88);
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[fill=fillColor,fill opacity=0.20] ( 59.64,104.27) --
        ( 68.37, 88.94) --
        ( 81.45, 82.27) --
        ( 94.54, 79.23) --
        (107.62, 77.55) --
        (120.71, 76.31) --
        (133.80, 75.48) --
        (133.80, 74.37) --
        (120.71, 75.08) --
        (107.62, 76.00) --
        ( 94.54, 77.46) --
        ( 81.45, 80.11) --
        ( 68.37, 85.97) --
        ( 59.64,100.16) --
        cycle;
    
    \path[] ( 59.64,104.27) --
        ( 68.37, 88.94) --
        ( 81.45, 82.27) --
        ( 94.54, 79.23) --
        (107.62, 77.55) --
        (120.71, 76.31) --
        (133.80, 75.48);
    
    \path[] (133.80, 74.37) --
        (120.71, 75.08) --
        (107.62, 76.00) --
        ( 94.54, 77.46) --
        ( 81.45, 80.11) --
        ( 68.37, 85.97) --
        ( 59.64,100.16);
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[fill=fillColor,fill opacity=0.20] ( 59.64,116.73) --
        ( 68.37, 98.54) --
        ( 81.45, 88.20) --
        ( 94.54, 82.20) --
        (107.62, 78.59) --
        (120.71, 75.06) --
        (133.80, 72.42) --
        (133.80, 67.50) --
        (120.71, 69.76) --
        (107.62, 73.05) --
        ( 94.54, 76.81) --
        ( 81.45, 82.21) --
        ( 68.37, 91.85) --
        ( 59.64,108.20) --
        cycle;
    
    \path[] ( 59.64,116.73) --
        ( 68.37, 98.54) --
        ( 81.45, 88.20) --
        ( 94.54, 82.20) --
        (107.62, 78.59) --
        (120.71, 75.06) --
        (133.80, 72.42);
    
    \path[] (133.80, 67.50) --
        (120.71, 69.76) --
        (107.62, 73.05) --
        ( 94.54, 76.81) --
        ( 81.45, 82.21) --
        ( 68.37, 91.85) --
        ( 59.64,108.20);
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[fill=fillColor,fill opacity=0.20] ( 59.64,111.90) --
        ( 68.37, 93.54) --
        ( 81.45, 83.93) --
        ( 94.54, 78.67) --
        (107.62, 75.10) --
        (120.71, 72.31) --
        (133.80, 69.82) --
        (133.80, 65.14) --
        (120.71, 67.38) --
        (107.62, 70.08) --
        ( 94.54, 73.35) --
        ( 81.45, 78.23) --
        ( 68.37, 86.89) --
        ( 59.64,102.54) --
        cycle;
    
    \path[] ( 59.64,111.90) --
        ( 68.37, 93.54) --
        ( 81.45, 83.93) --
        ( 94.54, 78.67) --
        (107.62, 75.10) --
        (120.71, 72.31) --
        (133.80, 69.82);
    
    \path[] (133.80, 65.14) --
        (120.71, 67.38) --
        (107.62, 70.08) --
        ( 94.54, 73.35) --
        ( 81.45, 78.23) --
        ( 68.37, 86.89) --
        ( 59.64,102.54);
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[fill=fillColor,fill opacity=0.20] ( 59.64,109.44) --
        ( 68.37, 91.29) --
        ( 81.45, 83.41) --
        ( 94.54, 78.65) --
        (107.62, 75.60) --
        (120.71, 72.97) --
        (133.80, 70.72) --
        (133.80, 67.84) --
        (120.71, 69.97) --
        (107.62, 72.59) --
        ( 94.54, 75.60) --
        ( 81.45, 79.95) --
        ( 68.37, 87.03) --
        ( 59.64,101.12) --
        cycle;
    
    \path[] ( 59.64,109.44) --
        ( 68.37, 91.29) --
        ( 81.45, 83.41) --
        ( 94.54, 78.65) --
        (107.62, 75.60) --
        (120.71, 72.97) --
        (133.80, 70.72);
    
    \path[] (133.80, 67.84) --
        (120.71, 69.97) --
        (107.62, 72.59) --
        ( 94.54, 75.60) --
        ( 81.45, 79.95) --
        ( 68.37, 87.03) --
        ( 59.64,101.12);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.94, 61.64) rectangle (137.50,138.65);
    \end{scope}
    \begin{scope}
    \path[clip] (163.59, 61.64) rectangle (245.16,138.65);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] (163.59, 61.64) rectangle (245.16,138.65);
    \definecolor{drawColor}{gray}{0.92}
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (163.59, 80.25) --
        (245.16, 80.25);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (163.59,100.39) --
        (245.16,100.39);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (163.59,120.54) --
        (245.16,120.54);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (173.85, 61.64) --
        (173.85,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (195.65, 61.64) --
        (195.65,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (217.46, 61.64) --
        (217.46,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (239.27, 61.64) --
        (239.27,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 69.72) --
        (245.16, 69.72);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (163.59, 90.78) --
        (245.16, 90.78);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (163.59,110.00) --
        (245.16,110.00);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (163.59,131.07) --
        (245.16,131.07);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (184.75, 61.64) --
        (184.75,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (206.56, 61.64) --
        (206.56,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (228.37, 61.64) --
        (228.37,138.65);
    \definecolor{drawColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (167.30,132.61) --
        (176.03,108.75) --
        (189.11, 95.85) --
        (202.20, 88.23) --
        (215.28, 83.09) --
        (228.37, 79.05) --
        (241.46, 75.74);
    \definecolor{drawColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (167.30, 97.93) --
        (176.03, 87.48) --
        (189.11, 83.91) --
        (202.20, 82.50) --
        (215.28, 81.77) --
        (228.37, 81.29) --
        (241.46, 81.00);
    \definecolor{drawColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (167.30,108.16) --
        (176.03, 92.42) --
        (189.11, 83.46) --
        (202.20, 77.82) --
        (215.28, 74.19) --
        (228.37, 71.15) --
        (241.46, 68.89);
    \definecolor{drawColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (167.30, 98.76) --
        (176.03, 85.43) --
        (189.11, 78.77) --
        (202.20, 74.58) --
        (215.28, 71.70) --
        (228.37, 69.46) --
        (241.46, 67.41);
    \definecolor{drawColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (167.30, 98.29) --
        (176.03, 88.16) --
        (189.11, 82.19) --
        (202.20, 77.74) --
        (215.28, 74.55) --
        (228.37, 71.84) --
        (241.46, 69.56);
    \definecolor{drawColor}{RGB}{0,176,246}
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.30, 98.76) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.03, 85.43) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.11, 78.77) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20, 74.58) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28, 71.70) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.37, 69.46) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.46, 67.41) circle (  1.53);
    \definecolor{drawColor}{RGB}{0,191,125}
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.30,108.16) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.03, 92.42) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.11, 83.46) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20, 77.82) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28, 74.19) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.37, 71.15) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.46, 68.89) circle (  1.53);
    \definecolor{drawColor}{RGB}{248,118,109}
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.30,132.61) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.03,108.75) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.11, 95.85) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20, 88.23) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28, 83.09) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.37, 79.05) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.46, 75.74) circle (  1.53);
    \definecolor{drawColor}{RGB}{163,165,0}
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.30, 97.93) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.03, 87.48) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.11, 83.91) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20, 82.50) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28, 81.77) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.37, 81.29) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.46, 81.00) circle (  1.53);
    \definecolor{drawColor}{RGB}{231,107,243}
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.30, 98.29) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.03, 88.16) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.11, 82.19) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.20, 77.74) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28, 74.55) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.37, 71.84) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.46, 69.56) circle (  1.53);
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[fill=fillColor,fill opacity=0.20] (167.30,135.15) --
        (176.03,110.99) --
        (189.11, 98.16) --
        (202.20, 90.39) --
        (215.28, 85.20) --
        (228.37, 81.27) --
        (241.46, 77.89) --
        (241.46, 73.29) --
        (228.37, 76.50) --
        (215.28, 80.68) --
        (202.20, 85.77) --
        (189.11, 93.20) --
        (176.03,106.18) --
        (167.30,129.63) --
        cycle;
    
    \path[] (167.30,135.15) --
        (176.03,110.99) --
        (189.11, 98.16) --
        (202.20, 90.39) --
        (215.28, 85.20) --
        (228.37, 81.27) --
        (241.46, 77.89);
    
    \path[] (241.46, 73.29) --
        (228.37, 76.50) --
        (215.28, 80.68) --
        (202.20, 85.77) --
        (189.11, 93.20) --
        (176.03,106.18) --
        (167.30,129.63);
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[fill=fillColor,fill opacity=0.20] (167.30, 99.47) --
        (176.03, 88.37) --
        (189.11, 84.50) --
        (202.20, 82.96) --
        (215.28, 82.14) --
        (228.37, 81.62) --
        (241.46, 81.27) --
        (241.46, 80.72) --
        (228.37, 80.95) --
        (215.28, 81.38) --
        (202.20, 82.02) --
        (189.11, 83.31) --
        (176.03, 86.54) --
        (167.30, 96.24) --
        cycle;
    
    \path[] (167.30, 99.47) --
        (176.03, 88.37) --
        (189.11, 84.50) --
        (202.20, 82.96) --
        (215.28, 82.14) --
        (228.37, 81.62) --
        (241.46, 81.27);
    
    \path[] (241.46, 80.72) --
        (228.37, 80.95) --
        (215.28, 81.38) --
        (202.20, 82.02) --
        (189.11, 83.31) --
        (176.03, 86.54) --
        (167.30, 96.24);
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[fill=fillColor,fill opacity=0.20] (167.30,112.43) --
        (176.03, 95.47) --
        (189.11, 86.25) --
        (202.20, 80.30) --
        (215.28, 76.46) --
        (228.37, 73.49) --
        (241.46, 71.12) --
        (241.46, 66.34) --
        (228.37, 68.45) --
        (215.28, 71.58) --
        (202.20, 74.94) --
        (189.11, 80.14) --
        (176.03, 88.72) --
        (167.30,102.49) --
        cycle;
    
    \path[] (167.30,112.43) --
        (176.03, 95.47) --
        (189.11, 86.25) --
        (202.20, 80.30) --
        (215.28, 76.46) --
        (228.37, 73.49) --
        (241.46, 71.12);
    
    \path[] (241.46, 66.34) --
        (228.37, 68.45) --
        (215.28, 71.58) --
        (202.20, 74.94) --
        (189.11, 80.14) --
        (176.03, 88.72) --
        (167.30,102.49);
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[fill=fillColor,fill opacity=0.20] (167.30,103.41) --
        (176.03, 88.34) --
        (189.11, 81.39) --
        (202.20, 76.87) --
        (215.28, 73.78) --
        (228.37, 71.61) --
        (241.46, 69.42) --
        (241.46, 65.14) --
        (228.37, 67.01) --
        (215.28, 69.35) --
        (202.20, 71.94) --
        (189.11, 75.68) --
        (176.03, 81.94) --
        (167.30, 92.43) --
        cycle;
    
    \path[] (167.30,103.41) --
        (176.03, 88.34) --
        (189.11, 81.39) --
        (202.20, 76.87) --
        (215.28, 73.78) --
        (228.37, 71.61) --
        (241.46, 69.42);
    
    \path[] (241.46, 65.14) --
        (228.37, 67.01) --
        (215.28, 69.35) --
        (202.20, 71.94) --
        (189.11, 75.68) --
        (176.03, 81.94) --
        (167.30, 92.43);
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[fill=fillColor,fill opacity=0.20] (167.30,103.70) --
        (176.03, 89.92) --
        (189.11, 83.72) --
        (202.20, 79.09) --
        (215.28, 75.90) --
        (228.37, 73.42) --
        (241.46, 71.09) --
        (241.46, 67.88) --
        (228.37, 70.10) --
        (215.28, 73.09) --
        (202.20, 76.26) --
        (189.11, 80.51) --
        (176.03, 86.21) --
        (167.30, 90.42) --
        cycle;
    
    \path[] (167.30,103.70) --
        (176.03, 89.92) --
        (189.11, 83.72) --
        (202.20, 79.09) --
        (215.28, 75.90) --
        (228.37, 73.42) --
        (241.46, 71.09);
    
    \path[] (241.46, 67.88) --
        (228.37, 70.10) --
        (215.28, 73.09) --
        (202.20, 76.26) --
        (189.11, 80.51) --
        (176.03, 86.21) --
        (167.30, 90.42);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.59, 61.64) rectangle (245.16,138.65);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.30}
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.64, 66.68) {0.3};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.64, 87.75) {1.0};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.64,106.97) {3.0};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.64,128.04) {10.0};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 69.72) --
        (163.59, 69.72);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 90.78) --
        (163.59, 90.78);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (160.84,110.00) --
        (163.59,110.00);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (160.84,131.07) --
        (163.59,131.07);
    \end{scope}
    \begin{scope}
    \path[clip] ( 55.94,138.65) rectangle (137.50,155.22);
    \definecolor{drawColor}{gray}{0.20}
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.94,138.65) rectangle (137.50,155.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.72,143.90) {$\gamma = 1$};
    \end{scope}
    \begin{scope}
    \path[clip] (163.59,138.65) rectangle (245.16,155.22);
    \definecolor{drawColor}{gray}{0.20}
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.59,138.65) rectangle (245.16,155.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.38,143.90) {$\gamma = 5$};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.09, 58.89) --
        ( 77.09, 61.64);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.90, 58.89) --
        ( 98.90, 61.64);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (120.71, 58.89) --
        (120.71, 61.64);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.30}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.09, 50.63) {500};
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.90, 50.63) {1000};
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.71, 50.63) {1500};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (184.75, 58.89) --
        (184.75, 61.64);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (206.56, 58.89) --
        (206.56, 61.64);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (228.37, 58.89) --
        (228.37, 61.64);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.30}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (184.75, 50.63) {500};
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.56, 50.63) {1000};
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.37, 50.63) {1500};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.30}
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99, 73.85) {0.03};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99, 94.07) {0.10};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99,112.52) {0.30};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99,132.74) {1.00};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19, 76.88) --
        ( 55.94, 76.88);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19, 97.10) --
        ( 55.94, 97.10);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19,115.55) --
        ( 55.94,115.55);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19,135.77) --
        ( 55.94,135.77);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (150.55, 38.59) {$m$};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,100.14) {$\mbox{MSE}$};
    
    \node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.46,100.14) {};
    \end{scope}
    \begin{scope}
    \path[clip] (250.66,  5.50) rectangle (471.48,160.72);
    \definecolor{drawColor}{RGB}{255,255,255}
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.66,  5.50) rectangle (471.48,160.72);
    \end{scope}
    \begin{scope}
    \path[clip] (276.75, 61.64) rectangle (360.52,138.65);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] (276.75, 61.64) rectangle (360.52,138.65);
    \definecolor{drawColor}{gray}{0.92}
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (276.75, 73.78) --
        (360.52, 73.78);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (276.75,102.12) --
        (360.52,102.12);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (276.75,130.47) --
        (360.52,130.47);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (304.70, 61.64) --
        (304.70,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (332.29, 61.64) --
        (332.29,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (359.88, 61.64) --
        (359.88,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (276.75, 61.75) --
        (360.52, 61.75);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (276.75, 85.81) --
        (360.52, 85.81);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (276.75,118.44) --
        (360.52,118.44);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (290.28, 61.64) --
        (290.28,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (319.13, 61.64) --
        (319.13,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (345.45, 61.64) --
        (345.45,138.65);
    \definecolor{drawColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (280.56,127.74) --
        (306.89,128.34) --
        (319.13,128.65) --
        (327.19,129.13) --
        (333.21,128.49) --
        (340.11,128.51) --
        (345.45,128.62) --
        (349.82,128.14) --
        (353.51,128.28) --
        (356.71,128.90);
    \definecolor{drawColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (280.56,118.65) --
        (306.89,104.82) --
        (319.13, 96.05) --
        (327.19, 89.48) --
        (333.21, 84.91) --
        (340.11, 81.79) --
        (345.45, 79.40) --
        (349.82, 77.53) --
        (353.51, 76.98) --
        (356.71, 73.84);
    \definecolor{drawColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (280.56,124.30) --
        (306.89,112.92) --
        (319.13,106.32) --
        (327.19,101.38) --
        (333.21, 98.35) --
        (340.11, 96.12) --
        (345.45, 94.81) --
        (349.82, 92.88) --
        (353.51, 92.36) --
        (356.71, 89.90);
    \definecolor{drawColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (280.56,123.52) --
        (306.89,108.91) --
        (319.13, 99.63) --
        (327.19, 93.70) --
        (333.21, 88.89) --
        (340.11, 85.61) --
        (345.45, 82.76) --
        (349.82, 80.16) --
        (353.51, 79.38) --
        (356.71, 74.62);
    \definecolor{drawColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (280.56,117.81) --
        (306.89,102.78) --
        (319.13, 95.05) --
        (327.19, 90.69) --
        (333.21, 86.51) --
        (340.11, 84.35) --
        (345.45, 82.49) --
        (349.82, 80.14) --
        (353.51, 80.23) --
        (356.71, 76.55);
    \definecolor{drawColor}{RGB}{0,176,246}
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.56,123.52) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.89,108.91) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.13, 99.63) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.19, 93.70) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.21, 88.89) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.11, 85.61) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.45, 82.76) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.82, 80.16) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.51, 79.38) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.71, 74.62) circle (  1.53);
    \definecolor{drawColor}{RGB}{0,191,125}
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.56,124.30) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.89,112.92) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.13,106.32) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.19,101.38) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.21, 98.35) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.11, 96.12) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.45, 94.81) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.82, 92.88) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.51, 92.36) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.71, 89.90) circle (  1.53);
    \definecolor{drawColor}{RGB}{248,118,109}
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.56,127.74) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.89,128.34) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.13,128.65) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.19,129.13) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.21,128.49) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.11,128.51) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.45,128.62) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.82,128.14) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.51,128.28) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.71,128.90) circle (  1.53);
    \definecolor{drawColor}{RGB}{163,165,0}
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.56,118.65) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.89,104.82) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.13, 96.05) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.19, 89.48) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.21, 84.91) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.11, 81.79) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.45, 79.40) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.82, 77.53) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.51, 76.98) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.71, 73.84) circle (  1.53);
    \definecolor{drawColor}{RGB}{231,107,243}
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.56,117.81) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.89,102.78) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.13, 95.05) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.19, 90.69) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.21, 86.51) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.11, 84.35) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.45, 82.49) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.82, 80.14) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.51, 80.23) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.71, 76.55) circle (  1.53);
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[fill=fillColor,fill opacity=0.20] (280.56,133.71) --
        (306.89,134.27) --
        (319.13,134.55) --
        (327.19,135.15) --
        (333.21,134.46) --
        (340.11,134.52) --
        (345.45,134.84) --
        (349.82,134.01) --
        (353.51,134.35) --
        (356.71,134.88) --
        (356.71,122.06) --
        (353.51,121.31) --
        (349.82,121.42) --
        (345.45,121.45) --
        (340.11,121.62) --
        (333.21,121.65) --
        (327.19,122.22) --
        (319.13,121.90) --
        (306.89,121.56) --
        (280.56,120.90) --
        cycle;
    
    \path[] (280.56,133.71) --
        (306.89,134.27) --
        (319.13,134.55) --
        (327.19,135.15) --
        (333.21,134.46) --
        (340.11,134.52) --
        (345.45,134.84) --
        (349.82,134.01) --
        (353.51,134.35) --
        (356.71,134.88);
    
    \path[] (356.71,122.06) --
        (353.51,121.31) --
        (349.82,121.42) --
        (345.45,121.45) --
        (340.11,121.62) --
        (333.21,121.65) --
        (327.19,122.22) --
        (319.13,121.90) --
        (306.89,121.56) --
        (280.56,120.90);
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[fill=fillColor,fill opacity=0.20] (280.56,124.55) --
        (306.89,110.45) --
        (319.13,101.00) --
        (327.19, 93.87) --
        (333.21, 89.25) --
        (340.11, 85.57) --
        (345.45, 83.05) --
        (349.82, 80.67) --
        (353.51, 79.92) --
        (356.71, 76.05) --
        (356.71, 71.52) --
        (353.51, 73.83) --
        (349.82, 74.16) --
        (345.45, 75.44) --
        (340.11, 77.69) --
        (333.21, 80.12) --
        (327.19, 84.65) --
        (319.13, 90.51) --
        (306.89, 98.43) --
        (280.56,111.91) --
        cycle;
    
    \path[] (280.56,124.55) --
        (306.89,110.45) --
        (319.13,101.00) --
        (327.19, 93.87) --
        (333.21, 89.25) --
        (340.11, 85.57) --
        (345.45, 83.05) --
        (349.82, 80.67) --
        (353.51, 79.92) --
        (356.71, 76.05);
    
    \path[] (356.71, 71.52) --
        (353.51, 73.83) --
        (349.82, 74.16) --
        (345.45, 75.44) --
        (340.11, 77.69) --
        (333.21, 80.12) --
        (327.19, 84.65) --
        (319.13, 90.51) --
        (306.89, 98.43) --
        (280.56,111.91);
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[fill=fillColor,fill opacity=0.20] (280.56,130.34) --
        (306.89,119.74) --
        (319.13,113.36) --
        (327.19,108.73) --
        (333.21,105.87) --
        (340.11,103.68) --
        (345.45,102.60) --
        (349.82,100.57) --
        (353.51,100.15) --
        (356.71, 98.01) --
        (356.71, 80.08) --
        (353.51, 83.01) --
        (349.82, 83.68) --
        (345.45, 85.47) --
        (340.11, 87.12) --
        (333.21, 89.40) --
        (327.19, 92.66) --
        (319.13, 98.03) --
        (306.89,104.96) --
        (280.56,117.37) --
        cycle;
    
    \path[] (280.56,130.34) --
        (306.89,119.74) --
        (319.13,113.36) --
        (327.19,108.73) --
        (333.21,105.87) --
        (340.11,103.68) --
        (345.45,102.60) --
        (349.82,100.57) --
        (353.51,100.15) --
        (356.71, 98.01);
    
    \path[] (356.71, 80.08) --
        (353.51, 83.01) --
        (349.82, 83.68) --
        (345.45, 85.47) --
        (340.11, 87.12) --
        (333.21, 89.40) --
        (327.19, 92.66) --
        (319.13, 98.03) --
        (306.89,104.96) --
        (280.56,117.37);
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[fill=fillColor,fill opacity=0.20] (280.56,129.51) --
        (306.89,115.44) --
        (319.13,106.47) --
        (327.19,100.91) --
        (333.21, 96.19) --
        (340.11, 92.87) --
        (345.45, 90.73) --
        (349.82, 87.62) --
        (353.51, 86.92) --
        (356.71, 82.50) --
        (356.71, 65.14) --
        (353.51, 70.39) --
        (349.82, 71.30) --
        (345.45, 73.16) --
        (340.11, 77.04) --
        (333.21, 80.24) --
        (327.19, 85.19) --
        (319.13, 91.64) --
        (306.89,101.33) --
        (280.56,116.67) --
        cycle;
    
    \path[] (280.56,129.51) --
        (306.89,115.44) --
        (319.13,106.47) --
        (327.19,100.91) --
        (333.21, 96.19) --
        (340.11, 92.87) --
        (345.45, 90.73) --
        (349.82, 87.62) --
        (353.51, 86.92) --
        (356.71, 82.50);
    
    \path[] (356.71, 65.14) --
        (353.51, 70.39) --
        (349.82, 71.30) --
        (345.45, 73.16) --
        (340.11, 77.04) --
        (333.21, 80.24) --
        (327.19, 85.19) --
        (319.13, 91.64) --
        (306.89,101.33) --
        (280.56,116.67);
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[fill=fillColor,fill opacity=0.20] (280.56,123.51) --
        (306.89,108.40) --
        (319.13,100.29) --
        (327.19, 95.97) --
        (333.21, 91.68) --
        (340.11, 89.20) --
        (345.45, 87.69) --
        (349.82, 84.90) --
        (353.51, 85.03) --
        (356.71, 81.31) --
        (356.71, 71.26) --
        (353.51, 74.87) --
        (349.82, 74.85) --
        (345.45, 76.65) --
        (340.11, 78.94) --
        (333.21, 80.70) --
        (327.19, 84.75) --
        (319.13, 89.17) --
        (306.89, 96.39) --
        (280.56,111.33) --
        cycle;
    
    \path[] (280.56,123.51) --
        (306.89,108.40) --
        (319.13,100.29) --
        (327.19, 95.97) --
        (333.21, 91.68) --
        (340.11, 89.20) --
        (345.45, 87.69) --
        (349.82, 84.90) --
        (353.51, 85.03) --
        (356.71, 81.31);
    
    \path[] (356.71, 71.26) --
        (353.51, 74.87) --
        (349.82, 74.85) --
        (345.45, 76.65) --
        (340.11, 78.94) --
        (333.21, 80.70) --
        (327.19, 84.75) --
        (319.13, 89.17) --
        (306.89, 96.39) --
        (280.56,111.33);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.75, 61.64) rectangle (360.52,138.65);
    \end{scope}
    \begin{scope}
    \path[clip] (382.21, 61.64) rectangle (465.98,138.65);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] (382.21, 61.64) rectangle (465.98,138.65);
    \definecolor{drawColor}{gray}{0.92}
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (382.21, 78.06) --
        (465.98, 78.06);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (382.21, 95.49) --
        (465.98, 95.49);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (382.21,112.92) --
        (465.98,112.92);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (382.21,121.39) --
        (465.98,121.39);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (410.16, 61.64) --
        (410.16,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (437.75, 61.64) --
        (437.75,138.65);
    
    \path[draw=drawColor,line width= 0.3pt,line join=round] (465.34, 61.64) --
        (465.34,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (382.21, 69.59) --
        (465.98, 69.59);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (382.21, 86.52) --
        (465.98, 86.52);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (382.21,104.46) --
        (465.98,104.46);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (395.74, 61.64) --
        (395.74,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (424.59, 61.64) --
        (424.59,138.65);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (450.91, 61.64) --
        (450.91,138.65);
    \definecolor{drawColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (386.02,127.84) --
        (412.35,128.52) --
        (424.59,128.52) --
        (432.65,128.52) --
        (438.67,128.33) --
        (445.57,128.60) --
        (450.91,128.68) --
        (455.28,128.82) --
        (458.97,127.97) --
        (462.17,128.71);
    \definecolor{drawColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (386.02,117.74) --
        (412.35,103.03) --
        (424.59, 95.14) --
        (432.65, 90.48) --
        (438.67, 87.90) --
        (445.57, 87.19) --
        (450.91, 86.68) --
        (455.28, 86.96) --
        (458.97, 87.14) --
        (462.17, 88.94);
    \definecolor{drawColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (386.02,105.73) --
        (412.35, 94.92) --
        (424.59, 93.20) --
        (432.65, 91.29) --
        (438.67, 90.60) --
        (445.57, 91.27) --
        (450.91, 90.71) --
        (455.28, 90.08) --
        (458.97, 89.58) --
        (462.17, 89.44);
    \definecolor{drawColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (386.02, 99.50) --
        (412.35, 83.36) --
        (424.59, 79.34) --
        (432.65, 77.49) --
        (438.67, 76.18) --
        (445.57, 76.17) --
        (450.91, 74.96) --
        (455.28, 74.98) --
        (458.97, 74.25) --
        (462.17, 73.66);
    \definecolor{drawColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (386.02, 98.73) --
        (412.35, 88.66) --
        (424.59, 86.50) --
        (432.65, 85.76) --
        (438.67, 85.03) --
        (445.57, 85.06) --
        (450.91, 84.75) --
        (455.28, 84.21) --
        (458.97, 84.22) --
        (462.17, 83.88);
    \definecolor{drawColor}{RGB}{0,176,246}
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.02, 99.50) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.35, 83.36) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.59, 79.34) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.65, 77.49) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.67, 76.18) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.57, 76.17) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.91, 74.96) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.28, 74.98) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.97, 74.25) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.17, 73.66) circle (  1.53);
    \definecolor{drawColor}{RGB}{0,191,125}
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.02,105.73) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.35, 94.92) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.59, 93.20) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.65, 91.29) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.67, 90.60) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.57, 91.27) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.91, 90.71) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.28, 90.08) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.97, 89.58) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.17, 89.44) circle (  1.53);
    \definecolor{drawColor}{RGB}{248,118,109}
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.02,127.84) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.35,128.52) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.59,128.52) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.65,128.52) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.67,128.33) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.57,128.60) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.91,128.68) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.28,128.82) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.97,127.97) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.17,128.71) circle (  1.53);
    \definecolor{drawColor}{RGB}{163,165,0}
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.02,117.74) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.35,103.03) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.59, 95.14) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.65, 90.48) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.67, 87.90) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.57, 87.19) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.91, 86.68) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.28, 86.96) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.97, 87.14) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.17, 88.94) circle (  1.53);
    \definecolor{drawColor}{RGB}{231,107,243}
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.02, 98.73) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.35, 88.66) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.59, 86.50) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.65, 85.76) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.67, 85.03) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.57, 85.06) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.91, 84.75) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.28, 84.21) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.97, 84.22) circle (  1.53);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.17, 83.88) circle (  1.53);
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[fill=fillColor,fill opacity=0.20] (386.02,134.19) --
        (412.35,134.85) --
        (424.59,134.88) --
        (432.65,134.84) --
        (438.67,134.68) --
        (445.57,135.02) --
        (450.91,135.15) --
        (455.28,135.01) --
        (458.97,134.31) --
        (462.17,134.95) --
        (462.17,121.58) --
        (458.97,120.71) --
        (455.28,121.76) --
        (450.91,121.26) --
        (445.57,121.25) --
        (438.67,121.06) --
        (432.65,121.28) --
        (424.59,121.23) --
        (412.35,121.29) --
        (386.02,120.58) --
        cycle;
    
    \path[] (386.02,134.19) --
        (412.35,134.85) --
        (424.59,134.88) --
        (432.65,134.84) --
        (438.67,134.68) --
        (445.57,135.02) --
        (450.91,135.15) --
        (455.28,135.01) --
        (458.97,134.31) --
        (462.17,134.95);
    
    \path[] (462.17,121.58) --
        (458.97,120.71) --
        (455.28,121.76) --
        (450.91,121.26) --
        (445.57,121.25) --
        (438.67,121.06) --
        (432.65,121.28) --
        (424.59,121.23) --
        (412.35,121.29) --
        (386.02,120.58);
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[fill=fillColor,fill opacity=0.20] (386.02,123.99) --
        (412.35,108.74) --
        (424.59, 99.60) --
        (432.65, 94.26) --
        (438.67, 91.10) --
        (445.57, 89.82) --
        (450.91, 88.83) --
        (455.28, 88.84) --
        (458.97, 88.69) --
        (462.17, 89.95) --
        (462.17, 87.91) --
        (458.97, 85.54) --
        (455.28, 85.01) --
        (450.91, 84.44) --
        (445.57, 84.42) --
        (438.67, 84.48) --
        (432.65, 86.41) --
        (424.59, 90.23) --
        (412.35, 96.58) --
        (386.02,110.59) --
        cycle;
    
    \path[] (386.02,123.99) --
        (412.35,108.74) --
        (424.59, 99.60) --
        (432.65, 94.26) --
        (438.67, 91.10) --
        (445.57, 89.82) --
        (450.91, 88.83) --
        (455.28, 88.84) --
        (458.97, 88.69) --
        (462.17, 89.95);
    
    \path[] (462.17, 87.91) --
        (458.97, 85.54) --
        (455.28, 85.01) --
        (450.91, 84.44) --
        (445.57, 84.42) --
        (438.67, 84.48) --
        (432.65, 86.41) --
        (424.59, 90.23) --
        (412.35, 96.58) --
        (386.02,110.59);
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[fill=fillColor,fill opacity=0.20] (386.02,112.93) --
        (412.35,102.71) --
        (424.59,101.39) --
        (432.65, 99.26) --
        (438.67, 98.54) --
        (445.57, 99.19) --
        (450.91, 98.72) --
        (455.28, 98.09) --
        (458.97, 97.54) --
        (462.17, 97.09) --
        (462.17, 80.41) --
        (458.97, 80.13) --
        (455.28, 80.54) --
        (450.91, 81.18) --
        (445.57, 81.87) --
        (438.67, 81.17) --
        (432.65, 81.82) --
        (424.59, 83.40) --
        (412.35, 85.70) --
        (386.02, 97.33) --
        cycle;
    
    \path[] (386.02,112.93) --
        (412.35,102.71) --
        (424.59,101.39) --
        (432.65, 99.26) --
        (438.67, 98.54) --
        (445.57, 99.19) --
        (450.91, 98.72) --
        (455.28, 98.09) --
        (458.97, 97.54) --
        (462.17, 97.09);
    
    \path[] (462.17, 80.41) --
        (458.97, 80.13) --
        (455.28, 80.54) --
        (450.91, 81.18) --
        (445.57, 81.87) --
        (438.67, 81.17) --
        (432.65, 81.82) --
        (424.59, 83.40) --
        (412.35, 85.70) --
        (386.02, 97.33);
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[fill=fillColor,fill opacity=0.20] (386.02,106.63) --
        (412.35, 90.53) --
        (424.59, 87.01) --
        (432.65, 84.99) --
        (438.67, 83.58) --
        (445.57, 83.88) --
        (450.91, 82.72) --
        (455.28, 82.39) --
        (458.97, 81.87) --
        (462.17, 80.95) --
        (462.17, 65.14) --
        (458.97, 65.26) --
        (455.28, 66.27) --
        (450.91, 65.78) --
        (445.57, 67.05) --
        (438.67, 67.49) --
        (432.65, 68.67) --
        (424.59, 70.29) --
        (412.35, 75.00) --
        (386.02, 91.19) --
        cycle;
    
    \path[] (386.02,106.63) --
        (412.35, 90.53) --
        (424.59, 87.01) --
        (432.65, 84.99) --
        (438.67, 83.58) --
        (445.57, 83.88) --
        (450.91, 82.72) --
        (455.28, 82.39) --
        (458.97, 81.87) --
        (462.17, 80.95);
    
    \path[] (462.17, 65.14) --
        (458.97, 65.26) --
        (455.28, 66.27) --
        (450.91, 65.78) --
        (445.57, 67.05) --
        (438.67, 67.49) --
        (432.65, 68.67) --
        (424.59, 70.29) --
        (412.35, 75.00) --
        (386.02, 91.19);
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[fill=fillColor,fill opacity=0.20] (386.02,103.99) --
        (412.35, 92.97) --
        (424.59, 91.00) --
        (432.65, 90.05) --
        (438.67, 89.16) --
        (445.57, 89.42) --
        (450.91, 89.11) --
        (455.28, 88.41) --
        (458.97, 88.56) --
        (462.17, 87.90) --
        (462.17, 79.51) --
        (458.97, 79.47) --
        (455.28, 79.63) --
        (450.91, 79.97) --
        (445.57, 80.30) --
        (438.67, 80.52) --
        (432.65, 81.06) --
        (424.59, 81.56) --
        (412.35, 83.95) --
        (386.02, 92.85) --
        cycle;
    
    \path[] (386.02,103.99) --
        (412.35, 92.97) --
        (424.59, 91.00) --
        (432.65, 90.05) --
        (438.67, 89.16) --
        (445.57, 89.42) --
        (450.91, 89.11) --
        (455.28, 88.41) --
        (458.97, 88.56) --
        (462.17, 87.90);
    
    \path[] (462.17, 79.51) --
        (458.97, 79.47) --
        (455.28, 79.63) --
        (450.91, 79.97) --
        (445.57, 80.30) --
        (438.67, 80.52) --
        (432.65, 81.06) --
        (424.59, 81.56) --
        (412.35, 83.95) --
        (386.02, 92.85);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (382.21, 61.64) rectangle (465.98,138.65);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.30}
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.26, 66.56) {0.5};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.26, 83.49) {0.7};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.26,101.43) {1.0};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (379.46, 69.59) --
        (382.21, 69.59);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (379.46, 86.52) --
        (382.21, 86.52);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (379.46,104.46) --
        (382.21,104.46);
    \end{scope}
    \begin{scope}
    \path[clip] (276.75,138.65) rectangle (360.52,155.22);
    \definecolor{drawColor}{gray}{0.20}
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.75,138.65) rectangle (360.52,155.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.64,143.90) {$\gamma = 1$};
    \end{scope}
    \begin{scope}
    \path[clip] (382.21,138.65) rectangle (465.98,155.22);
    \definecolor{drawColor}{gray}{0.20}
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (382.21,138.65) rectangle (465.98,155.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (424.10,143.90) {$\gamma = 5$};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (290.28, 58.89) --
        (290.28, 61.64);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (319.13, 58.89) --
        (319.13, 61.64);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (345.45, 58.89) --
        (345.45, 61.64);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.30}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.28, 50.63) {0.3};
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.13, 50.63) {1.0};
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (345.45, 50.63) {3.0};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (395.74, 58.89) --
        (395.74, 61.64);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (424.59, 58.89) --
        (424.59, 61.64);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (450.91, 58.89) --
        (450.91, 61.64);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.30}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.74, 50.63) {0.3};
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (424.59, 50.63) {1.0};
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (450.91, 50.63) {3.0};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.30}
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.80, 58.72) {0.03};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.80, 82.78) {0.05};
    
    \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.80,115.41) {0.10};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{gray}{0.20}
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (274.00, 61.75) --
        (276.75, 61.75);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (274.00, 85.81) --
        (276.75, 85.81);
    
    \path[draw=drawColor,line width= 0.6pt,line join=round] (274.00,118.44) --
        (276.75,118.44);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (371.37, 38.59) {$\frac{n}{m}$};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] (153.99, 11.00) rectangle (367.93, 25.45);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] (159.49, 11.00) rectangle (173.94, 25.45);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (160.94, 18.23) -- (172.50, 18.23);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{248,118,109}
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.72, 18.23) circle (  1.53);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{248,118,109}
    
    \path[fill=fillColor,fill opacity=0.20] (160.20, 11.71) rectangle (173.23, 24.74);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] (202.23, 11.00) rectangle (216.69, 25.45);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (203.68, 18.23) -- (215.24, 18.23);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{163,165,0}
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.46, 18.23) circle (  1.53);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{163,165,0}
    
    \path[fill=fillColor,fill opacity=0.20] (202.94, 11.71) rectangle (215.97, 24.74);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] (244.97, 11.00) rectangle (259.43, 25.45);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (246.42, 18.23) -- (257.98, 18.23);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,191,125}
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.20, 18.23) circle (  1.53);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{0,191,125}
    
    \path[fill=fillColor,fill opacity=0.20] (245.68, 11.71) rectangle (258.72, 24.74);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] (287.71, 11.00) rectangle (302.17, 25.45);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (289.16, 18.23) -- (300.72, 18.23);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,176,246}
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.94, 18.23) circle (  1.53);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{0,176,246}
    
    \path[fill=fillColor,fill opacity=0.20] (288.43, 11.71) rectangle (301.46, 24.74);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{255,255,255}
    
    \path[fill=fillColor] (330.46, 11.00) rectangle (344.91, 25.45);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 1.1pt,line join=round] (331.90, 18.23) -- (343.46, 18.23);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{231,107,243}
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68, 18.23) circle (  1.53);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{fillColor}{RGB}{231,107,243}
    
    \path[fill=fillColor,fill opacity=0.20] (331.17, 11.71) rectangle (344.20, 24.74);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.44, 15.20) {$\mathbf{W}^m_{\textsc{i}}$};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.19, 15.20) {$\mathbf{W}^m_{\textsc{p}}$};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.93, 15.20) {$\widehat{\mathbf{W}}^m_{\ell^1}$};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.67, 15.20) {$\widehat{\mathbf{W}}^m_{\ell^2}$};
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle (476.98,166.22);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (350.41, 15.20) {$\widehat{w}^m_{\mbox{rm}}$};
    \end{scope}
    \end{tikzpicture}
